Geometric Shaping of 2-Dimensional Constellations in the Presence of Laser Phase Noise

In this paper, we propose a geometric shaping (GS) strategy to design 8, 16, 32 and 64-ary modulation formats for the optical fibre channel impaired by both additive white Gaussian (AWGN) and phase noise. The constellations were optimised to maximise generalised mutual information (GMI) using a mismatched channel model. The presented formats demonstrate an enhanced signal-to-noise ratio (SNR) tolerance in high phase noise regimes when compared with their quadrature amplitude modulation (QAM) or AWGN-optimised counterparts. By putting the optimisation results in the context of the 400ZR implementation agreement, we show that GS alone can either relax the laser linewidth (LW) or carrier phase estimation (CPE) requirements of 400 Gbit/s transmission links and beyond. Following the GMI validation, the performance of the presented formats was examined in terms of post forward error correction (FEC) bit-error-rate (BER) for a soft decision (SD) extended Hamming code (128, 120), implemented as per the 400ZR implementation agreement. We demonstrate gains of up to 1.2 dB when compared to the 64-ary AWGN shaped formats.

==> 16QAM/Curves/GMI_1MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[% 
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=13.500,
xmax=18.5,
% xtick={13.000,14.000,15.000,16.000,17.000,18.000,19.000,20.000,21.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=3.600,
ymax=4.020,
% ytick={3.600,3.650,3.700,3.750,3.800,3.850,3.900,3.950,4.000,4.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none,  mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{16QAM/data/GMI_1MHz-1.tsv};
  
\addplot [color=mycolor2, line width=1.0pt, draw=none,  mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{16QAM/data/GMI_1MHz-2.tsv};
  
\addplot [color=mycolor3, line width=1.0pt, draw=none,  mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{16QAM/data/GMI_1MHz-3.tsv};
  
% \addplot [color=mycolor4, line width=1.0pt, draw=none,  mark size=3.0pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{16QAM/data/GMI_1MHz-4.tsv};
% \addplot [color=mycolor2, line width=1.0pt, draw=none,  mark size=3.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{16QAM/data/GMI_1MHz-5.tsv};
% \addplot [color=mycolor3, line width=1.0pt, draw=none,  mark size=3.0pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{16QAM/data/GMI_1MHz-6.tsv};
  
  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}    


  
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_1MHz-7.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_1MHz-8.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_1MHz-9.tsv};
\addlegendentry{16QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_1MHz-10.tsv};
% \addlegendentry{GS16-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_1MHz-11.tsv};
% \addlegendentry{GS16M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_1MHz-12.tsv};
% \addlegendentry{16QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_1MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_1MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(d)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/GMI_2MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=13.500,
xmax=18.5,
% xtick={13.000,14.000,15.000,16.000,17.000,18.000,19.000,20.000,21.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=3.600,
ymax=4.020,
% ytick={3.600,3.650,3.700,3.750,3.800,3.850,3.900,3.950,4.000,4.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none,  mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{16QAM/data/GMI_2MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none,  mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{16QAM/data/GMI_2MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none,  mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{16QAM/data/GMI_2MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none,  mark size=3.0pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{16QAM/data/GMI_2MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none,  mark size=3.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{16QAM/data/GMI_2MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none,  mark size=3.0pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{16QAM/data/GMI_2MHz-6.tsv};

% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}      


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_2MHz-7.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_2MHz-8.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_2MHz-9.tsv};
\addlegendentry{16QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_2MHz-10.tsv};
% \addlegendentry{GS16-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_2MHz-11.tsv};
% \addlegendentry{GS16M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_2MHz-12.tsv};
% \addlegendentry{16QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_2MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{16QAM/data/GMI_2MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(e)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/GMI_4MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=13.500,
xmax=18.5,
% xtick={13.000,14.000,15.000,16.000,17.000,18.000,19.000,20.000,21.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=3.600,
ymax=4.020,
% ytick={3.600,3.650,3.700,3.750,3.800,3.850,3.900,3.950,4.000,4.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none,  mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{16QAM/data/GMI_4MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none,  mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{16QAM/data/GMI_4MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none,  mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{16QAM/data/GMI_4MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none,  mark size=3.0pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{16QAM/data/GMI_4MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none,  mark size=3.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{16QAM/data/GMI_4MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none,  mark size=3.0pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{16QAM/data/GMI_4MHz-6.tsv};
  
  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}      

  
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_4MHz-7.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_4MHz-8.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_4MHz-9.tsv};
\addlegendentry{16QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_4MHz-10.tsv};
% \addlegendentry{GS16-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_4MHz-11.tsv};
% \addlegendentry{GS16M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{16QAM/data/GMI_4MHz-12.tsv};
% \addlegendentry{16QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{16QAM/data/GMI_4MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{16QAM/data/GMI_4MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(f)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/SD_Hamming_M=16_RPN=1.0e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=13.00000,
xmax=19.00000,
xtick={14.00000,16.00000,18.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-1.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-3.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-5.tsv};
\addlegendentry{16QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=1.0e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(d)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/SD_Hamming_M=16_RPN=2.1e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=13.00000,
xmax=19.00000,
xtick={14.00000,16.00000,18.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-1.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-3.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-5.tsv};
\addlegendentry{16QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=2.1e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(e)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/SD_Hamming_M=16_RPN=4.2e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=13.00000,
xmax=19.00000,
xtick={14.00000,16.00000,18.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-1.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-3.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-5.tsv};
\addlegendentry{16QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{16QAM/data_fec/SD_Hamming_M=16_RPN=4.2e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(f)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/dSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.000000,
ymax=3.99,
% ytick={0.0, 1.0, 2.0, 3},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=1,
grid=both,
minor y tick num=3,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]


\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000	0.61
	2.000000	0.82
	4.000000	1.14
};
\addlegendentry{FEC GS16-RPN}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000	0.74
	2.000000	1.09
	4.000000	1.65
};
\addlegendentry{FEC GS16-AWGN}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.05
	1.000000	0.87
	2.000000	1.24
	4.000000	1.85
};
\addlegendentry{FEC 16QAM}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1, opacity = 1}]
  table[]{16QAM/data/dSNR-1.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2, opacity = 1}]
  table[]{16QAM/data/dSNR-2.tsv};
\addlegendentry{GS16-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3, opacity = 1}]
  table[]{16QAM/data/dSNR-3.tsv};
\addlegendentry{16QAM}

\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(b)}};

\end{axis}
\end{tikzpicture}%

==> 16QAM/Curves/sh_gain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.0000,
ymax=1.0,
ytick={0.000000,1.000000,2.000000,3.000000},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=.5,
grid=both,
minor y tick num=4,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{-.7cm}\textbf{16QAM over:}}
% 0.1545    0.2824    0.4144
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, opacity = 1}]
  table[]{16QAM/data/dSNR-4.tsv};
\addlegendentry{GS16-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, opacity = 1}]
  table[]{16QAM/data/dSNR-5.tsv};
\addlegendentry{GS16-AWGN}

% \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0   
% 	0.000105	0.1220   
% 	0.000209	0.2815   
% 	0.000419    0.4747
% };
% \addlegendentry{GS16-AWGN vs GS16-RPN}


% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0 
% 	0.000105    0.2600  
% 	0.000209    0.4200
% 	0.000419    0.7100
% };
% \addlegendentry{GS16-RPN (FEC)}

% \addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0   
% 	0.000105	0.1300   
% 	0.000209	0.1500   
% 	0.000419	0.2000
% };
% \addlegendentry{GS16-AWGN (FEC)}

% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0    
% 	0.000105	0.1300   
% 	0.000209	0.2700    
% 	0.000419	0.5100
% };
% \addlegendentry{FEC GS16-AWGN vs GS16-RPN}

\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(b)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/GMI_1MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=16.5,
xmax=21.0,
xtick={17.000,18, 19.000, 20},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=4.600,
ymax=5.020,
% ytick={4.600,4.650,4.700,4.750,4.800,4.850,4.900,4.950,5.000,5.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{32QAM/data/GMI_1MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{32QAM/data/GMI_1MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{32QAM/data/GMI_1MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{32QAM/data/GMI_1MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{32QAM/data/GMI_1MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{32QAM/data/GMI_1MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}    


  
\addplot [color=mycolor1, dashed, line width=1.0pt]
table[]{32QAM/data/GMI_1MHz-7.tsv}; 
\addlegendentry{GS32-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_1MHz-8.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_1MHz-9.tsv};
\addlegendentry{32QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_1MHz-10.tsv};
% \addlegendentry{GS32-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_1MHz-11.tsv};
% \addlegendentry{GS32M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_1MHz-12.tsv};
% \addlegendentry{32QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_1MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{32QAM/data/GMI_1MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(g)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/GMI_2MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=16.5,
xmax=21.0,
xtick={17.000,18, 19.000, 20},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=4.600,
ymax=5.020,
% ytick={4.600,4.650,4.700,4.750,4.800,4.850,4.900,4.950,5.000,5.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{32QAM/data/GMI_2MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{32QAM/data/GMI_2MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{32QAM/data/GMI_2MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{32QAM/data/GMI_2MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{32QAM/data/GMI_2MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{32QAM/data/GMI_2MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}     
 

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[]{32QAM/data/GMI_2MHz-7.tsv}; 
\addlegendentry{GS32-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_2MHz-8.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_2MHz-9.tsv};
\addlegendentry{32QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_2MHz-10.tsv};
% \addlegendentry{GS32-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_2MHz-11.tsv};
% \addlegendentry{GS32M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_2MHz-12.tsv};
% \addlegendentry{32QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_2MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{32QAM/data/GMI_2MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(h)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/GMI_4MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=16.5,
xmax=22.0,
xtick={17.000,18, 19.000, 20, 21},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=4.60,
ymax=5.020,
% ytick={4.600,4.650,4.700,4.750,4.800,4.850,4.900,4.950,5.000,5.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{32QAM/data/GMI_4MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{32QAM/data/GMI_4MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{32QAM/data/GMI_4MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{32QAM/data/GMI_4MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{32QAM/data/GMI_4MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{32QAM/data/GMI_4MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}    

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_4MHz-7.tsv};  
\addlegendentry{GS32-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_4MHz-8.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_4MHz-9.tsv};
\addlegendentry{32QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_4MHz-10.tsv};
% \addlegendentry{GS32-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_4MHz-11.tsv};
% \addlegendentry{GS32M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{32QAM/data/GMI_4MHz-12.tsv};
% \addlegendentry{32QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{32QAM/data/GMI_4MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{32QAM/data/GMI_4MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(i)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/SD_Hamming_M=32_RPN=1.0e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=16.00000,
xmax=22.00000,
xtick={17.00000,19.00000,21.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-1.tsv};
\addlegendentry{GS32-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-3.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-5.tsv};
\addlegendentry{32QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=1.0e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(g)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/SD_Hamming_M=32_RPN=2.1e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=16.00000,
xmax=22.00000,
xtick={17.00000,19.00000,21.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-1.tsv};
\addlegendentry{GS32-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-3.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-5.tsv};
\addlegendentry{32QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=2.1e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(h)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/SD_Hamming_M=32_RPN=4.2e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=16.00000,
xmax=22.00000,
xtick={17.00000,19.00000,21.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-1.tsv};
\addlegendentry{GS32-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-3.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-5.tsv};
\addlegendentry{32QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{32QAM/data_fec/SD_Hamming_M=32_RPN=4.2e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(i)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/dSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.00000,
ymax=3.99,
% ytick={0.000000,1.0000,2.000000,3.00000},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=1,
grid=both,
minor y tick num=3,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]


\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000	0.92
	2.000000	1.13
	4.000000	1.53
};
\addlegendentry{FEC GS32-RPN}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000	1.01
	2.000000	1.58
	4.000000	2.35
};
\addlegendentry{FEC GS32-AWGN}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.21
	1.000000	1.29
	2.000000	1.79
	4.000000	2.67
};
\addlegendentry{FEC 32QAM}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1, opacity = 1}]
  table[]{32QAM/data/dSNR-1.tsv};
\addlegendentry{GS32-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2, opacity = 1}]
  table[]{32QAM/data/dSNR-2.tsv};
\addlegendentry{GS32-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3, opacity = 1}]
  table[]{32QAM/data/dSNR-3.tsv};
\addlegendentry{32QAM}


\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(c)}};

\end{axis}
\end{tikzpicture}%

==> 32QAM/Curves/sh_gain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.0000,
ymax=1.0,
ytick={0.000000,1.000000,2.000000},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=.5,
grid=both,
minor y tick num=4,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{-.7cm}\textbf{32QAM over:}}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, opacity = 1}]
  table[]{32QAM/data/dSNR-4.tsv};
\addlegendentry{GS32-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, opacity = 1}]
  table[]{32QAM/data/dSNR-5.tsv};
\addlegendentry{GS32-AWGN}

% \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0    
% 	0.000105	0.0716    
% 	0.000209	0.3806    
% 	0.000419	0.6290
% };
% \addlegendentry{GS32-RPN vs GS32-AWGN}


% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0.2100    
% 	0.000105    0.3700    
% 	0.000209    0.6600    
% 	0.000419    1.1400
% };
% \addlegendentry{GS32-RPN (FEC)}

% \addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0.2100    
% 	0.000105	0.2800    
% 	0.000209	0.2100       
% 	0.000419	0.3200
% };
% \addlegendentry{GS32-AWGN (FEC)}

% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0    
% 	0.000105	0.0900       
% 	0.000209	0.4500        
% 	0.000419	0.8200
% };
% \addlegendentry{FEC GS32-AWGN vs GS32-RPN}

\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(c)}};


\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/GMI_1MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=19,
xmax=26,
xtick={20.000,21.000,22.000,23.000,24.000,25.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=5.600,
ymax=6.020,
% ytick={5.600,5.650,5.700,5.750,5.800,5.850,5.900,5.950,6.000,6.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% xtick distance=1,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, mark=diamond*, draw=none, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}, forget plot]
  table[]{64QAM/data/GMI_1MHz-1.tsv};
\addplot [color=mycolor2, draw=none, mark=square*, line width=1.0pt, mark options={solid, color=mycolor2, mark size=2pt, line width=1pt, opacity = 1}, forget plot]
  table[]{64QAM/data/GMI_1MHz-2.tsv};
\addplot [color=mycolor3,  draw=none, mark=triangle*, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}, forget plot]
  table[]{64QAM/data/GMI_1MHz-3.tsv};
% \addplot [color=mycolor4, line width=1pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{64QAM/data/GMI_1MHz-4.tsv};
% \addplot [color=mycolor2, line width=1pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{64QAM/data/GMI_1MHz-5.tsv};
% \addplot [color=mycolor3, line width=1pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{64QAM/data/GMI_1MHz-6.tsv};

% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}    

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_1MHz-7.tsv};  
\addlegendentry{GS64-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_1MHz-8.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_1MHz-9.tsv};
\addlegendentry{64QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_1MHz-10.tsv};
% \addlegendentry{GS64-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_1MHz-11.tsv};
% \addlegendentry{GS64M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_1MHz-12.tsv};
% \addlegendentry{64QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_1MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{64QAM/data/GMI_1MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(j)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/GMI_2MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=19,
xmax=26.000,
xtick={20.000,21.000,22.000,23.000,24.000,25.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=5.600,
ymax=6.020,
% ytick={5.600,5.650,5.700,5.750,5.800,5.850,5.900,5.950,6.000,6.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{64QAM/data/GMI_2MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{64QAM/data/GMI_2MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{64QAM/data/GMI_2MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{64QAM/data/GMI_2MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{64QAM/data/GMI_2MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{64QAM/data/GMI_2MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}     
   

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_2MHz-7.tsv};  
\addlegendentry{GS64-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_2MHz-8.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_2MHz-9.tsv};
\addlegendentry{64QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_2MHz-10.tsv};
% \addlegendentry{GS64-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_2MHz-11.tsv};
% \addlegendentry{GS64M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_2MHz-12.tsv};
% \addlegendentry{64QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_2MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{64QAM/data/GMI_2MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(k)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/GMI_4MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=19.0,
xmax=27.000,
xtick={20.000,21.000,22.000,23.000,24.000,25.000,26},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=5.600,
ymax=6.020,
% ytick={5.600,5.650,5.700,5.750,5.800,5.850,5.900,5.950,6.000,6.050},
ylabel style={font=\color{white!15!black}},
% ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{64QAM/data/GMI_4MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{64QAM/data/GMI_4MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{64QAM/data/GMI_4MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{64QAM/data/GMI_4MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{64QAM/data/GMI_4MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{64QAM/data/GMI_4MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}      


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_4MHz-7.tsv}; 
\addlegendentry{GS64-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_4MHz-8.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_4MHz-9.tsv};
\addlegendentry{64QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_4MHz-10.tsv};
% \addlegendentry{GS64-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_4MHz-11.tsv};
% \addlegendentry{GS64M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{64QAM/data/GMI_4MHz-12.tsv};
% \addlegendentry{64QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{64QAM/data/GMI_4MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{64QAM/data/GMI_4MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(l)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/SD_Hamming_M=64_RPN=1.0e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=19.00000,
xmax=26.00000,
xtick={20.00000,22.00000,24.00000,26.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-1.tsv};
\addlegendentry{GS64-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-3.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-5.tsv};
\addlegendentry{64QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=1.0e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(j)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/SD_Hamming_M=64_RPN=2.1e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=19.00000,
xmax=26.00000,
xtick={20.00000,22.00000,24.00000,26.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-1.tsv};
\addlegendentry{GS64-RPN}
\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-3.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-5.tsv};
\addlegendentry{64QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=2.1e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(k)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/SD_Hamming_M=64_RPN=4.2e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=19.00000,
xmax=26.00000,
xtick={20.00000,22.00000,24.00000,26.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
% ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-1.tsv};
\addlegendentry{GS64-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-3.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-5.tsv};
\addlegendentry{64QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{64QAM/data_fec/SD_Hamming_M=64_RPN=4.2e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(l)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/dSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.0000,
ymax=5.99,
% ytick={0.000000,1.000000,2.000000,3.000000,4.000000, 5},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=1,
grid=both,
minor y tick num=1,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]


\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000	1.15
	2.000000	1.55
	4.000000	2.12
};
\addlegendentry{FEC GS64-RPN}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000    1.36
	2.000000	2.14
	4.000000	3.88
};
\addlegendentry{FEC GS64-AWGN}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.2300
	1.000000	1.84
	2.000000	2.66
	4.000000	4.30
};
\addlegendentry{FEC 64QAM}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1, opacity = 1}]
  table[]{64QAM/data/dSNR-1.tsv};
\addlegendentry{GS64-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2, opacity = 1}]
  table[]{64QAM/data/dSNR-2.tsv};
\addlegendentry{GS64-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3, opacity = 1}]
  table[]{64QAM/data/dSNR-3.tsv};
\addlegendentry{64QAM}

\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(d)}};

\end{axis}
\end{tikzpicture}%

==> 64QAM/Curves/sh_gain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={Constellation shaped for LW (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.0000,
ymax=2.0,
%ytick={0.000000,0.500000,1.000000,1.500000,2.000000,2.500000,3.000000,3.500000,4.000000,4.500000},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=1,
grid=both,
minor y tick num=3,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
% 
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{-.7cm}\textbf{64QAM over:}}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, opacity = 1}]
  table[]{64QAM/data/dSNR-4.tsv};
\addlegendentry{GS64-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, opacity = 1}]
  table[]{64QAM/data/dSNR-5.tsv};
\addlegendentry{GS64-AWGN}

% \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0    
% 	0.000105	0.2194    
% 	0.000209	0.5680    
% 	0.000419	1.3640
% };
% \addlegendentry{GS64-AWGN vs GS64-RPN}

% FEC
% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0.2300    
% 	0.000105    0.6900    
% 	0.000209    1.1100       
% 	0.000419    2.1800    
% };
% \addlegendentry{GS64-RPN (FEC)}

% \addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0.2300     
% 	0.000105	0.4800    
% 	0.000209	0.5200     
% 	0.000419	0.4200       
% };
% \addlegendentry{GS64-AWGN (FEC)}

% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0    
% 	0.000105	0.2100    
% 	0.000209	0.5900       
% 	0.000419	1.7600   
% };
% \addlegendentry{FEC GS64-AWGN vs GS64-RPN}

\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(d)}};

\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/GMI_1MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=10.0,
xmax=15.500,
xtick={11.000,12.000,13.000,14.000,15.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=2.600,
ymax=3.02,
% ytick={2.600,2.650,2.700,2.750,2.800,2.850,2.900,2.950,3.000,3.050},
ylabel style={font=\color{white!15!black}},
ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{8QAM/data/GMI_1MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{8QAM/data/GMI_1MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{8QAM/data/GMI_1MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{8QAM/data/GMI_1MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{8QAM/data/GMI_1MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{8QAM/data/GMI_1MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}     


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_1MHz-7.tsv};
\addlegendentry{GS8-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_1MHz-8.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_1MHz-9.tsv};
\addlegendentry{8QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_1MHz-10.tsv};
% \addlegendentry{GS8-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_1MHz-11.tsv};
% \addlegendentry{GS8M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_1MHz-12.tsv};
% \addlegendentry{8QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_1MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{8QAM/data/GMI_1MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(a)}};

\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/GMI_2MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=10.0,
xmax=15.500,
xtick={11.000,12.000,13.000,14.000,15.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=2.600,
ymax=3.02,
% ytick={2.600,2.650,2.700,2.750,2.800,2.850,2.900,2.950,3.000,3.050},
ylabel style={font=\color{white!15!black}},
ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{8QAM/data/GMI_2MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{8QAM/data/GMI_2MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{8QAM/data/GMI_2MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{8QAM/data/GMI_2MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{8QAM/data/GMI_2MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{8QAM/data/GMI_2MHz-6.tsv};

% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}       
 
 
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_2MHz-7.tsv};  
\addlegendentry{GS8-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_2MHz-8.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_2MHz-9.tsv};
\addlegendentry{8QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_2MHz-10.tsv};
% \addlegendentry{GS8-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_2MHz-11.tsv};
% \addlegendentry{GS8M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_2MHz-12.tsv};
% \addlegendentry{8QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_2MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{8QAM/data/GMI_2MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(b)}};

\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/GMI_4MHz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=10.0,
xmax=15.500,
xtick={11.000,12.000,13.000,14.000,15.000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=2.600,
ymax=3.02,
% ytick={2.600,2.650,2.700,2.750,2.800,2.850,2.900,2.950,3.000,3.050},
ylabel style={font=\color{white!15!black}},
ylabel={GMI (bit/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend columns = 1,
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[]{8QAM/data/GMI_4MHz-1.tsv};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[]{8QAM/data/GMI_4MHz-2.tsv};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[]{8QAM/data/GMI_4MHz-3.tsv};
% \addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=3pt, mark=star, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
%   table[]{8QAM/data/GMI_4MHz-4.tsv};
% \addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=3pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
%   table[]{8QAM/data/GMI_4MHz-5.tsv};
% \addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=3pt, mark=asterisk, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
%   table[]{8QAM/data/GMI_4MHz-6.tsv};

  
% Fixed legend
\addlegendimage{mycolor1, dashed,  mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, color=mycolor1, mark size=2.5pt, line width=1pt, opacity = 1}}  
\addlegendimage{mycolor2, dashed, mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor2, mark size=2pt, line width=1pt, opacity = 1}}   
\addlegendimage{mycolor3, dashed, mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=mycolor3, mark size=2.5pt, line width=1pt, opacity = 1}} 
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}   
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}       


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_4MHz-7.tsv};  
\addlegendentry{GS8-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_4MHz-8.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_4MHz-9.tsv};
\addlegendentry{8QAM}

% \addplot [color=mycolor4, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_4MHz-10.tsv};
% \addlegendentry{GS8-RPNM}

% \addplot [color=mycolor2, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_4MHz-11.tsv};
% \addlegendentry{GS8M}

% \addplot [color=mycolor3, dashed, line width=1.0pt]
%   table[]{8QAM/data/GMI_4MHz-12.tsv};
% \addlegendentry{8QAMM}

\addplot [color=white!35!black, dashed, line width=1.0pt]
  table[]{8QAM/data/GMI_4MHz-13.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1pt]
  table[]{8QAM/data/GMI_4MHz-14.tsv};
\addlegendentry{GMI Th.}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(c)}};

\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/SD_Hamming_M=8_RPN=1.0e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=10.00000,
xmax=16.00000,
xtick={11.00000,13.00000,15.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-1.tsv};
\addlegendentry{GS8-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-3.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-5.tsv};
\addlegendentry{8QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=1.0e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(a)}};

\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/SD_Hamming_M=8_RPN=2.1e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=10.00000,
xmax=16.00000,
xtick={11.00000,13.00000,15.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-1.tsv};
\addlegendentry{GS8-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-3.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-5.tsv};
\addlegendentry{8QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=2.1e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(b)}};


\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/SD_Hamming_M=8_RPN=4.2e-04.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.902in,
height=2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=10.00000,
xmax=16.00000,
xtick={11.00000,13.00000,15.00000},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymode=log,
ymin=0.00010,
ymax=0.20000,
ytick={0.00010,0.00100,0.01000,0.10000},
yminorticks=true,
minor y tick num={3},
ylabel style={font=\color{white!15!black}},
ylabel={Post-SD Hamming BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
grid style={solid},
minor grid style={dotted},
legend columns = 1,
legend style={at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, opacity=.6, draw opacity=1, text opacity=1}
]

% Fixed legend
\addlegendimage{mycolor1,mark=diamond*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor2,mark=square*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2pt, line width=1pt, opacity = 1}}
\addlegendimage{mycolor3,mark=triangle*, draw opacity=1, text opacity=1, line width=1.0pt, mark options={solid, fill=white, mark size=2.5pt, line width=1pt, opacity = 1}}
\addlegendimage{white!35!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}
\addlegendimage{white!60!black, draw opacity=1, text opacity=1, dashed, line width=1.0pt}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-1.tsv};
\addlegendentry{GS8-RPN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-3.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.0pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-4.tsv};
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-5.tsv};
\addlegendentry{8QAM}

\addplot [color=white!35!black, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white}]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-6.tsv};
\addlegendentry{AWGN}

\addplot [color=white!60!black, dashed, line width=1.0pt]
  table[]{8QAM/data_fec/SD_Hamming_M=8_RPN=4.2e-04-7.tsv};
\addlegendentry{FEC Th}

\node[left, right, align=left]
at (rel axis cs:0.01,0.92) {\Large{(c)}};


\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/dSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.00000,
ymax=3.99000,
% ytick={0.000000,1.00000,2.000000,3.00000},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{SNR (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=1,
grid=both,
minor y tick num=3,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]


% Add FEC performance 
\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000    0.49
	2.000000    0.63
	4.000000    0.94
}; 
\addlegendentry{FEC GS8-RPN}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.000000
	1.000000    0.73
	2.000000    1.02
	4.000000    1.65  
};
\addlegendentry{FEC GS8-AWGN}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
  table[]{
	0.000000	0.99
	1.000000    1.62
	2.000000    1.89
	4.000000    2.34
};
\addlegendentry{FEC 8QAM}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1, opacity = 1}]
  table[]{8QAM/data/dSNR-1.tsv};
\addlegendentry{GS8-RPN}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2, opacity = 1}]
  table[]{8QAM/data/dSNR-2.tsv};
\addlegendentry{GS8-AWGN}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3, opacity = 1}]
  table[]{8QAM/data/dSNR-3.tsv};
\addlegendentry{8QAM}


\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(a)}};

\end{axis}
\end{tikzpicture}%

==> 8QAM/Curves/sh_gain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.21569,0.49412,0.72157}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08in,
height=2.08in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.000000,
% xmax=0.000450,
% xtick={0.000000,0.000100,0.000200,0.000300,0.000400,0.000500},
xlabel style={font=\color{white!15!black}},
xlabel={Linewidth (MHz)},
% xlabel={\large{${\sigma{}_{\text{RPN}}^\text{2}}$}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.00000,
ymax=2.0000,
% ytick={0.000000,1.00000,2.000000,3.00000,4.00000},
ylabel style={font=\color{white!15!black}},
ylabel={Shaping gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=1,
grid=both,
minor y tick num=2,
minor x grid style={solid,white},
grid style={solid},
legend columns = 1,
legend style={at={(0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.6, draw opacity=1, text opacity=1}
]
% \addlegendimage{empty legend}
% \addlegendentry{\hspace{-.7cm}\textbf{8QAM over:}}

% QAM - GS-RPN
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor1, opacity = 1}]
  table[]{8QAM/data/dSNR-4.tsv};
\addlegendentry{GS8-RPN}

% QAM - GS-AWGN
\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor1, mycolor2, opacity = 1}]
  table[]{8QAM/data/dSNR-5.tsv};
\addlegendentry{GS8-AWGN}


% % GS-AWGN - GS-RPN
% \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3, opacity = 1}]
%   table[]{
% 	0.000000	0            
% 	0.000105	0.2040
% 	0.000209	0.3926
% 	0.000419	0.7293
% }; 
% \addlegendentry{GS8-AWGN vs GS8-RPN}

% Add FEC performance 
% QAM - GS-RPN
% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0.9900   
% 	0.000105	1.1300    
% 	0.000209	1.2600
% 	0.000419	1.4000
% };
% \addlegendentry{GS8-RPN (FEC)}

% % QAM - GS-AWGN
% \addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0.9900           
% 	0.000105	0.8900
% 	0.000209	0.8700 
% 	0.000419	0.6900
% }; 
% \addlegendentry{GS8-AWGN (FEC)}

% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2.5pt, mark=triangle*, mark options={solid, fill=white, opacity = 1}]
%   table[]{
% 	0.000000	0    
% 	0.000105	0.2400   
% 	0.000209	0.3900   
% 	0.000419	0.7100
% };
% \addlegendentry{FEC GS8-AWGN vs GS8-RPN}



\node[left, right, align=left]
at (rel axis cs:0.82,0.9) {\Large{(a)}};

\end{axis}
\end{tikzpicture}%
